Less is More: Unlocking Specialization of Time Series Foundation Models via Structured Pruning

Scaling laws motivate the development of Time Series Foundation Models (TSFMs) that pre-train vast parameters and achieve remarkable zero-shot forecasting performance. Surprisingly, even after fine-tuning, TSFMs cannot consistently outperform smaller, specialized models trained on full-shot downstream data. A key question is how to realize effective adaptation of TSFMs for a target forecasting task. Through empirical studies on various TSFMs, the pre-trained models often exhibit inherent sparsity and redundancy in computation, suggesting that TSFMs have learned to activate task-relevant network substructures to accommodate diverse forecasting tasks. To preserve this valuable prior knowledge, we propose a structured pruning method to regularize the subsequent fine-tuning process by focusing it on a more relevant and compact parameter space. Extensive experiments on seven TSFMs and six benchmarks demonstrate that fine-tuning a smaller, pruned TSFM significantly improves forecasting performance compared to fine-tuning original models. This prune-then-finetune paradigm often enables TSFMs to achieve state-of-the-art performance and surpass strong specialized baselines. Source code is made publicly available at https://github.com/SJTU-DMTai/Prune-then-Finetune.

==> (inline-0) <==
\begin{tabular}{cc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cc}
\toprule
\multicolumn{2}{c|}{\textbf{Model}} & \multicolumn{4}{c|}{\textbf{TimeMoE}$_\text{base}$} & \multicolumn{4}{c|}{\textbf{TimeMoE}$_\text{large}$} & \multicolumn{4}{c|}{\textbf{Timer-XL}} & \multicolumn{4}{c|}{\textbf{Moirai}$_\text{base}$} & \multicolumn{4}{c|}{\textbf{Moirai}$_\text{large}$} & \multicolumn{4}{c|}{\textbf{Chronos}$_\text{bolt-base}$} & \multicolumn{4}{c|}{\textbf{TTM$_A$}} & \multicolumn{2}{c}{\textbf{PatchTST}} \\ \cmidrule(lr){0-1} \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14} \cmidrule(lr){15-18}  \cmidrule(lr){19-22} \cmidrule(lr){23-26} \cmidrule(lr){27-30} 
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \textbf{} & \textbf{}  \\ \cmidrule(lr){0-1} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} \cmidrule(lr){25-26} \cmidrule(lr){27-28} \cmidrule(lr){29-30} \cmidrule(lr){31-32}
\multicolumn{2}{c|}{\textbf{Tasks}} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} \\ \midrule \midrule
 & 96 & 0.340 & 0.377 & 0.340 & \textbf{0.376} & 0.331 & \cellcolor[HTML]{FFEB9C}0.372 & \cellcolor[HTML]{FFEB9C}\textbf{0.329} & \cellcolor[HTML]{FFEB9C}0.372 & 0.365 & 0.393 & \textbf{0.353} & \textbf{0.391} & 0.367 & 0.396 & \textbf{0.366} & 0.396 & 0.371 & 0.391 & \textbf{0.370} & 0.391 & 0.366 & \textbf{0.374} & 0.366 & 0.375 & 0.359 & 0.395 & \textbf{0.358} & \textbf{0.393} & 0.376 & 0.396 \\
 & 192 & 0.380 & 0.408 & \textbf{0.376} & \textbf{0.404} & 0.371 & \cellcolor[HTML]{FFEB9C}\textbf{0.398} & \cellcolor[HTML]{FFEB9C}\textbf{0.369} & 0.399 & 0.400 & 0.416 & \textbf{0.389} & \textbf{0.413} & 0.405 & 0.418 & \textbf{0.404} & 0.418 & 0.416 & 0.416 & \textbf{0.413} & 0.416 & 0.418 & 0.405 & \textbf{0.417} & 0.405 & 0.392 & 0.417 & \textbf{0.391} & \textbf{0.410} & 0.399 & 0.416 \\
 & 336 & 0.406 & 0.432 & \textbf{0.399} & \textbf{0.425} & 0.392 & 0.413 & \cellcolor[HTML]{FFEB9C}\textbf{0.389} & \cellcolor[HTML]{FFEB9C}\textbf{0.411} & 0.419 & 0.431 & \textbf{0.409} & \textbf{0.426} & 0.435 & 0.434 & \textbf{0.429} & \textbf{0.430} & 0.455 & \textbf{0.431} & 0.455 & 0.432 & 0.453 & 0.424 & \textbf{0.449} & \textbf{0.422} & 0.407 & 0.430 & \textbf{0.402} & \textbf{0.424} & 0.418 & 0.432 \\
 & 720 & 0.437 & 0.469 & \textbf{0.424} & \textbf{0.457} & 0.403 & 0.438 & \cellcolor[HTML]{FFEB9C}\textbf{0.387} & \cellcolor[HTML]{FFEB9C}\textbf{0.419} & 0.454 & 0.465 & \textbf{0.433} & \textbf{0.455} & 0.465 & 0.459 & \textbf{0.427} & \textbf{0.441} & 0.475 & 0.457 & \textbf{0.454} & \textbf{0.444} & 0.452 & 0.441 & \textbf{0.451} & \textbf{0.437} & \textbf{0.448} & 0.467 & 0.449 & \textbf{0.465} & 0.450 & 0.469 \\
 & \cellcolor[HTML]{E7E6E6}{Avg} & \cellcolor[HTML]{E7E6E6}0.391 & \cellcolor[HTML]{E7E6E6}0.422 & \cellcolor[HTML]{E7E6E6}\textbf{0.385} & \cellcolor[HTML]{E7E6E6}\textbf{0.416} & \cellcolor[HTML]{E7E6E6}0.374 & \cellcolor[HTML]{E7E6E6}0.405 & \cellcolor[HTML]{FFEB9C}\textbf{0.369} & \cellcolor[HTML]{FFEB9C}\textbf{0.400} & \cellcolor[HTML]{E7E6E6}0.410 & \cellcolor[HTML]{E7E6E6}0.426 & \cellcolor[HTML]{E7E6E6}\textbf{0.396} & \cellcolor[HTML]{E7E6E6}\textbf{0.421} & \cellcolor[HTML]{E7E6E6}0.418 & \cellcolor[HTML]{E7E6E6}0.427 & \cellcolor[HTML]{E7E6E6}\textbf{0.407} & \cellcolor[HTML]{E7E6E6}\textbf{0.421} & \cellcolor[HTML]{E7E6E6}0.429 & \cellcolor[HTML]{E7E6E6}0.424 & \cellcolor[HTML]{E7E6E6}\textbf{0.423} & \cellcolor[HTML]{E7E6E6}\textbf{0.421} & \cellcolor[HTML]{E7E6E6}0.422 & \cellcolor[HTML]{E7E6E6}0.411 & \cellcolor[HTML]{E7E6E6}\textbf{0.421} & \cellcolor[HTML]{E7E6E6}\textbf{0.410} & \cellcolor[HTML]{E7E6E6}0.402 & \cellcolor[HTML]{E7E6E6}0.427 & \cellcolor[HTML]{E7E6E6}\textbf{0.400} & \cellcolor[HTML]{E7E6E6}\textbf{0.423} & \cellcolor[HTML]{E7E6E6}0.411 & \cellcolor[HTML]{E7E6E6}0.428 \\
\multirow{-6}{*}{\begin{sideways}ETTh1\end{sideways}} & \cellcolor[HTML]{E7E6E6}{\#p} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{63\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{63\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{67\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{58\%$\sim$69\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{36\%$\sim$39\%}} & \multicolumn{2}{c}{\cellcolor[HTML]{E7E6E6}} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{55\%}} & \multicolumn{2}{c}{\cellcolor[HTML]{E7E6E6}} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{91\%$\sim$93\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\  \midrule
 & 96 & 0.267 & 0.330 & \cellcolor[HTML]{FFEB9C}\textbf{0.262} & \textbf{0.327} & 0.272 & 0.332 & 0.272 & 0.332 & 0.287 & 0.345 & \textbf{0.275} & \textbf{0.337} & 0.273 & 0.338 & \textbf{0.272} & 0.338 & 0.288 & 0.341 & \textbf{0.287} & 0.341 & 0.266 & \cellcolor[HTML]{FFEB9C}0.311 & 0.266 & \cellcolor[HTML]{FFEB9C}0.311 & 0.264 & 0.333 & \cellcolor[HTML]{FFEB9C}\textbf{0.262} & \textbf{0.328} & 0.277 & 0.339 \\
 & 192 & 0.341 & 0.380 & \textbf{0.331} & \textbf{0.374} & 0.356 & 0.383 & 0.356 & \textbf{0.382} & 0.344 & 0.385 & \textbf{0.334} & \textbf{0.378} & 0.331 & 0.385 & 0.331 & 0.385 & \textbf{0.349} & \textbf{0.386} & 0.350 & 0.387 & 0.334 & 0.357 & \textbf{0.331} & \cellcolor[HTML]{FFEB9C}\textbf{0.356} & \cellcolor[HTML]{FFEB9C}\textbf{0.321} & 0.372 & 0.324 & \textbf{0.370} & 0.345 & 0.381 \\
 & 336 & 0.386 & 0.415 & \textbf{0.372} & \textbf{0.403} & 0.420 & 0.424 & \textbf{0.411} & \textbf{0.418} & 0.375 & 0.410 & \textbf{0.368} & \textbf{0.404} & 0.358 & 0.410 & 0.358 & \textbf{0.409} & 0.373 & 0.409 & \textbf{0.371} & \textbf{0.408} & 0.378 & 0.391 & \textbf{0.370} & \cellcolor[HTML]{FFEB9C}\textbf{0.388} & \cellcolor[HTML]{FFEB9C}0.351 & 0.397 & \cellcolor[HTML]{FFEB9C}0.351 & \textbf{0.396} & 0.368 & 0.404 \\
 & 720 & 0.419 & 0.454 & \cellcolor[HTML]{FFEB9C}\textbf{0.377} & \textbf{0.423} & 0.534 & 0.494 & \textbf{0.459} & \textbf{0.454} & 0.411 & 0.445 & \textbf{0.398} & \textbf{0.439} & 0.392 & 0.444 & \textbf{0.388} & \textbf{0.442} & 0.402 & 0.439 & \textbf{0.394} & \textbf{0.435} & 0.395 & 0.418 & \textbf{0.389} & \cellcolor[HTML]{FFEB9C}\textbf{0.415} & 0.395 & 0.439 & \textbf{0.393} & \textbf{0.437} & 0.397 & 0.432 \\
 & \cellcolor[HTML]{E7E6E6}{Avg} & \cellcolor[HTML]{E7E6E6}0.353 & \cellcolor[HTML]{E7E6E6}0.395 & \cellcolor[HTML]{E7E6E6}\textbf{0.336} & \cellcolor[HTML]{E7E6E6}\textbf{0.382} & \cellcolor[HTML]{E7E6E6}0.396 & \cellcolor[HTML]{E7E6E6}0.408 & \cellcolor[HTML]{E7E6E6}\textbf{0.375} & \cellcolor[HTML]{E7E6E6}\textbf{0.397} & \cellcolor[HTML]{E7E6E6}0.354 & \cellcolor[HTML]{E7E6E6}0.396 & \cellcolor[HTML]{E7E6E6}\textbf{0.344} & \cellcolor[HTML]{E7E6E6}\textbf{0.390} & \cellcolor[HTML]{E7E6E6}0.339 & \cellcolor[HTML]{E7E6E6}0.394 & \cellcolor[HTML]{E7E6E6}\textbf{0.337} & \cellcolor[HTML]{E7E6E6}0.394 & \cellcolor[HTML]{E7E6E6}0.353 & \cellcolor[HTML]{E7E6E6}0.394 & \cellcolor[HTML]{E7E6E6}\textbf{0.351} & \cellcolor[HTML]{E7E6E6}\textbf{0.393} & \cellcolor[HTML]{E7E6E6}0.343 & \cellcolor[HTML]{E7E6E6}0.369 & \cellcolor[HTML]{E7E6E6}\textbf{0.339} & \cellcolor[HTML]{FFEB9C}\textbf{0.368} & \cellcolor[HTML]{FFEB9C}0.333 & \cellcolor[HTML]{E7E6E6}0.385 & \cellcolor[HTML]{FFEB9C}0.333 & \cellcolor[HTML]{E7E6E6}\textbf{0.383} & \cellcolor[HTML]{E7E6E6}0.347 & \cellcolor[HTML]{E7E6E6}0.389 \\
\multirow{-6}{*}{\begin{sideways}ETTh2\end{sideways}} & \cellcolor[HTML]{E7E6E6}{\#p} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{82\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{77\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{68\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{55\%$\sim$78\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{27\%$\sim$36\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{56\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{93\%$\sim$98\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \midrule
 & 96 & 0.220 & 0.302 & 0.220 & 0.302 & 0.214 & 0.305 & \cellcolor[HTML]{FFEB9C}\textbf{0.211} & \cellcolor[HTML]{FFEB9C}\textbf{0.299} & 0.305 & 0.355 & \textbf{0.297} & \textbf{0.354} & 0.309 & 0.343 & \textbf{0.304} & \textbf{0.342} & \textbf{0.311} & \textbf{0.345} & 0.312 & 0.346 & 0.285 & 0.315 & \textbf{0.282} & 0.315 & 0.295 & 0.346 & \textbf{0.291} & \textbf{0.340} & 0.290 & 0.343 \\
 & 192 & 0.284 & 0.347 & \textbf{0.282} & \textbf{0.344} & 0.268 & 0.345 & \cellcolor[HTML]{FFEB9C}\textbf{0.257} & \cellcolor[HTML]{FFEB9C}\textbf{0.333} & 0.348 & 0.383 & \textbf{0.337} & \textbf{0.381} & 0.349 & 0.367 & \textbf{0.341} & \textbf{0.366} & 0.343 & 0.370 & \textbf{0.342} & 0.370 & 0.329 & 0.345 & \textbf{0.323} & \textbf{0.343} & 0.332 & 0.366 & \textbf{0.327} & \textbf{0.363} & 0.329 & 0.368 \\
 & 336 & 0.349 & 0.392 & \textbf{0.335} & \textbf{0.381} & 0.326 & 0.386 & \cellcolor[HTML]{FFEB9C}\textbf{0.300} & \cellcolor[HTML]{FFEB9C}\textbf{0.364} & 0.382 & 0.406 & \textbf{0.367} & \textbf{0.403} & 0.379 & 0.385 & \textbf{0.375} & \textbf{0.384} & 0.364 & 0.385 & \textbf{0.359} & 0.385 & 0.361 & 0.369 & \textbf{0.350} & \textbf{0.365} & 0.356 & 0.383 & 0.356 & \textbf{0.381} & 0.360 & 0.390 \\
 & 720 & 0.462 & 0.466 & \textbf{0.415} & \textbf{0.437} & 0.428 & 0.449 & \cellcolor[HTML]{FFEB9C}\textbf{0.380} & \textbf{0.415} & 0.428 & 0.439 & \textbf{0.409} & \textbf{0.434} & 0.410 & 0.409 & \textbf{0.397} & 0.409 & 0.401 & 0.409 & \textbf{0.400} & 0.409 & 0.434 & 0.413 & \textbf{0.412} & \cellcolor[HTML]{FFEB9C}\textbf{0.404} & 0.409 & 0.420 & \textbf{0.395} & \textbf{0.406} & 0.416 & 0.422 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}0.329 & \cellcolor[HTML]{E7E6E6}0.377 & \cellcolor[HTML]{E7E6E6}\textbf{0.313} & \cellcolor[HTML]{E7E6E6}\textbf{0.366} & \cellcolor[HTML]{E7E6E6}0.309 & \cellcolor[HTML]{E7E6E6}0.371 & \cellcolor[HTML]{FFEB9C}\textbf{0.287} & \cellcolor[HTML]{FFEB9C}\textbf{0.353} & \cellcolor[HTML]{E7E6E6}0.366 & \cellcolor[HTML]{E7E6E6}0.396 & \cellcolor[HTML]{E7E6E6}\textbf{0.353} & \cellcolor[HTML]{E7E6E6}\textbf{0.393} & \cellcolor[HTML]{E7E6E6}0.362 & \cellcolor[HTML]{E7E6E6}0.376 & \cellcolor[HTML]{E7E6E6}\textbf{0.354} & \cellcolor[HTML]{E7E6E6}\textbf{0.375} & \cellcolor[HTML]{E7E6E6}0.355 & \cellcolor[HTML]{E7E6E6}\textbf{0.377} & \cellcolor[HTML]{E7E6E6}\textbf{0.353} & \cellcolor[HTML]{E7E6E6}0.378 & \cellcolor[HTML]{E7E6E6}0.352 & \cellcolor[HTML]{E7E6E6}0.361 & \cellcolor[HTML]{E7E6E6}\textbf{0.342} & \cellcolor[HTML]{E7E6E6}\textbf{0.357} & \cellcolor[HTML]{E7E6E6}0.348 & \cellcolor[HTML]{E7E6E6}0.379 & \cellcolor[HTML]{E7E6E6}\textbf{0.342} & \cellcolor[HTML]{E7E6E6}\textbf{0.373} & \cellcolor[HTML]{E7E6E6}0.349 & \cellcolor[HTML]{E7E6E6}0.381 \\
\multirow{-6}{*}{\begin{sideways}ETTm1\end{sideways}} & \cellcolor[HTML]{E7E6E6}{\#p} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{92\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{64\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{81\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{51\%$\sim$60\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{51\%$\sim$52\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{18\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{86\%$\sim$99\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \midrule
 & 96 & 0.161 & 0.253 & \textbf{0.158} & \textbf{0.251} & 0.166 & 0.258 & \textbf{0.164} & 0.258 & 0.191 & 0.280 & \textbf{0.181} & \textbf{0.273} & 0.174 & 0.261 & \textbf{0.172} & \textbf{0.259} & 0.165 & 0.251 & 0.165 & 0.251 & 0.160 & \cellcolor[HTML]{FFEB9C}\textbf{0.231} & \cellcolor[HTML]{FFEB9C}\textbf{0.156} & 0.234 & 0.160 & 0.251 & 0.160 & \textbf{0.248} & 0.165 & 0.254 \\
 & 192 & 0.229 & 0.308 & \textbf{0.217} & \textbf{0.299} & 0.248 & 0.318 & \textbf{0.236} & \textbf{0.313} & 0.245 & 0.320 & \textbf{0.233} & \textbf{0.310} & 0.234 & 0.304 & \textbf{0.231} & \textbf{0.300} & 0.234 & 0.304 & \textbf{0.232} & \textbf{0.301} & 0.225 & 0.276 & \textbf{0.215} & \cellcolor[HTML]{FFEB9C}\textbf{0.275} & \cellcolor[HTML]{FFEB9C}0.213 & 0.289 & \cellcolor[HTML]{FFEB9C}0.213 & \textbf{0.286} & 0.221 & 0.292 \\
 & 336 & 0.313 & 0.367 & \textbf{0.273} & \textbf{0.342} & 0.347 & 0.381 & \textbf{0.314} & \textbf{0.367} & 0.297 & 0.356 & \textbf{0.283} & \textbf{0.344} & 0.284 & 0.340 & \textbf{0.282} & \textbf{0.337} & 0.288 & 0.343 & \textbf{0.287} & \textbf{0.340} & 0.286 & 0.317 & \cellcolor[HTML]{FFEB9C}\textbf{0.268} & \cellcolor[HTML]{FFEB9C}\textbf{0.313} & 0.269 & 0.326 & \cellcolor[HTML]{FFEB9C}\textbf{0.268} & \textbf{0.322} & 0.275 & 0.325 \\
 & 720 & 0.486 & 0.464 & \textbf{0.375} & \textbf{0.407} & 0.552 & 0.488 & \textbf{0.471} & \textbf{0.453} & 0.389 & 0.416 & \textbf{0.367} & \textbf{0.396} & 0.353 & 0.386 & \textbf{0.350} & \textbf{0.384} & 0.366 & 0.397 & \textbf{0.365} & \textbf{0.396} & 0.381 & 0.377 & \textbf{0.348} & \cellcolor[HTML]{FFEB9C}\textbf{0.367} & 0.346 & 0.379 & \cellcolor[HTML]{FFEB9C}\textbf{0.338} & \textbf{0.369} & 0.360 & 0.380 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}0.297 & \cellcolor[HTML]{E7E6E6}0.348 & \cellcolor[HTML]{E7E6E6}\textbf{0.256} & \cellcolor[HTML]{E7E6E6}\textbf{0.325} & \cellcolor[HTML]{E7E6E6}0.328 & \cellcolor[HTML]{E7E6E6}0.361 & \cellcolor[HTML]{E7E6E6}\textbf{0.296} & \cellcolor[HTML]{E7E6E6}\textbf{0.348} & \cellcolor[HTML]{E7E6E6}0.281 & \cellcolor[HTML]{E7E6E6}0.343 & \cellcolor[HTML]{E7E6E6}\textbf{0.266} & \cellcolor[HTML]{E7E6E6}\textbf{0.331} & \cellcolor[HTML]{E7E6E6}0.261 & \cellcolor[HTML]{E7E6E6}0.323 & \cellcolor[HTML]{E7E6E6}\textbf{0.259} & \cellcolor[HTML]{E7E6E6}\textbf{0.320} & \cellcolor[HTML]{E7E6E6}0.263 & \cellcolor[HTML]{E7E6E6}0.324 & \cellcolor[HTML]{E7E6E6}\textbf{0.262} & \cellcolor[HTML]{E7E6E6}\textbf{0.322} & \cellcolor[HTML]{E7E6E6}0.263 & \cellcolor[HTML]{E7E6E6}0.300 & \cellcolor[HTML]{E7E6E6}\textbf{0.247} & \cellcolor[HTML]{FFEB9C}\textbf{0.297} & \cellcolor[HTML]{E7E6E6}0.247 & \cellcolor[HTML]{E7E6E6}0.311 & \cellcolor[HTML]{FFEB9C}\textbf{0.245} & \cellcolor[HTML]{E7E6E6}\textbf{0.306} & \cellcolor[HTML]{E7E6E6}0.255 & \cellcolor[HTML]{E7E6E6}0.313 \\
\multirow{-6}{*}{\begin{sideways}ETTm2\end{sideways}} & \cellcolor[HTML]{E7E6E6}{\#p} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{75\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{57\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{64\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{51\%$\sim$56\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{35\%$\sim$38\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{18\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{86\%$\sim$99\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \midrule
 & 96 & 0.141 & \textbf{0.194} & 0.141 & 0.196 & 0.140 & 0.193 & \cellcolor[HTML]{FFEB9C}\textbf{0.139} & \textbf{0.190} & 0.169 & 0.226 & \textbf{0.165} & \textbf{0.219} & 0.178 & 0.228 & \textbf{0.159} & \textbf{0.222} & 0.147 & 0.199 & 0.147 & \textbf{0.198} & 0.174 & 0.209 & \textbf{0.143} & \cellcolor[HTML]{FFEB9C}\textbf{0.180} & 0.150 & 0.202 & \textbf{0.145} & \textbf{0.195} & 0.149 & 0.196 \\
 & 192 & 0.196 & 0.254 & \textbf{0.191} & \textbf{0.250} & 0.191 & 0.245 & \textbf{0.189} & \textbf{0.241} & 0.217 & 0.271 & \textbf{0.209} & \textbf{0.261} & 0.220 & 0.269 & \textbf{0.216} & \textbf{0.265} & 0.211 & 0.263 & \textbf{0.198} & \textbf{0.255} & 0.231 & 0.258 & \cellcolor[HTML]{FFEB9C}\textbf{0.186} & \cellcolor[HTML]{FFEB9C}\textbf{0.223} & 0.192 & 0.243 & \textbf{0.188} & \textbf{0.240} & 0.193 & 0.240 \\
 & 336 & 0.260 & 0.309 & \textbf{0.249} & \textbf{0.301} & 0.255 & 0.297 & \textbf{0.253} & \textbf{0.292} & 0.267 & 0.308 & \textbf{0.255} & \textbf{0.296} & 0.308 & 0.330 & \textbf{0.238} & \textbf{0.287} & \textbf{0.277} & \textbf{0.315} & 0.279 & 0.317 & 0.289 & 0.298 & \cellcolor[HTML]{FFEB9C}\textbf{0.235} & \cellcolor[HTML]{FFEB9C}\textbf{0.262} & 0.237 & 0.279 & \textbf{0.236} & \textbf{0.277} & 0.244 & 0.281 \\
 & 720 & 0.346 & 0.378 & \textbf{0.331} & \textbf{0.370} & 0.371 & 0.383 & \textbf{0.361} & \textbf{0.370} & 0.336 & 0.358 & \textbf{0.322} & \textbf{0.345} & 0.390 & 0.388 & \textbf{0.333} & \textbf{0.361} & 0.374 & 0.383 & \textbf{0.345} & \textbf{0.365} & 0.376 & 0.347 & \cellcolor[HTML]{FFEB9C}\textbf{0.296} & \cellcolor[HTML]{FFEB9C}\textbf{0.306} & 0.314 & 0.335 & \textbf{0.313} & 0.335 & 0.314 & 0.332 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}0.236 & \cellcolor[HTML]{E7E6E6}0.284 & \cellcolor[HTML]{E7E6E6}\textbf{0.228} & \cellcolor[HTML]{E7E6E6}\textbf{0.279} & \cellcolor[HTML]{E7E6E6}0.239 & \cellcolor[HTML]{E7E6E6}0.280 & \cellcolor[HTML]{E7E6E6}\textbf{0.236} & \cellcolor[HTML]{E7E6E6}\textbf{0.273} & \cellcolor[HTML]{E7E6E6}0.247 & \cellcolor[HTML]{E7E6E6}0.291 & \cellcolor[HTML]{E7E6E6}\textbf{0.238} & \cellcolor[HTML]{E7E6E6}\textbf{0.280} & \cellcolor[HTML]{E7E6E6}0.274 & \cellcolor[HTML]{E7E6E6}0.304 & \cellcolor[HTML]{E7E6E6}\textbf{0.237} & \cellcolor[HTML]{E7E6E6}\textbf{0.284} & \cellcolor[HTML]{E7E6E6}0.252 & \cellcolor[HTML]{E7E6E6}0.290 & \cellcolor[HTML]{E7E6E6}\textbf{0.242} & \cellcolor[HTML]{E7E6E6}\textbf{0.284} & \cellcolor[HTML]{E7E6E6}0.268 & \cellcolor[HTML]{E7E6E6}0.278 & \cellcolor[HTML]{FFEB9C}\textbf{0.215} & \cellcolor[HTML]{FFEB9C}\textbf{0.243} & \cellcolor[HTML]{E7E6E6}0.223 & \cellcolor[HTML]{E7E6E6}0.265 & \cellcolor[HTML]{E7E6E6}\textbf{0.221} & \cellcolor[HTML]{E7E6E6}\textbf{0.262} & \cellcolor[HTML]{E7E6E6}0.225 & \cellcolor[HTML]{E7E6E6}0.262 \\
\multirow{-6}{*}{\begin{sideways}Weather\end{sideways}} & \cellcolor[HTML]{E7E6E6}{\#p} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{68\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{88\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{75\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{20\%$\sim$62\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{20\%$\sim$44\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{17\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{91\%$\sim$94\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{}\\ \midrule
 & 96 & - & - & - & - & - & - & - & - & 0.139 & 0.237 & \textbf{0.138} & 0.237 & 0.152 & 0.247 & \textbf{0.135} & \textbf{0.236} & 0.148 & 0.243 & \textbf{0.138} & \textbf{0.236} & 0.121 & 0.208 & \cellcolor[HTML]{FFEB9C}\textbf{0.120} & \cellcolor[HTML]{FFEB9C}\textbf{0.206} & 0.129 & 0.226 & 0.129 & 0.226 & 0.133 & 0.233 \\
 & 192 & - & - & - & - & - & - & - & - & 0.158 & 0.256 & \textbf{0.157} & \textbf{0.255} & 0.170 & 0.263 & \textbf{0.162} & 0.263 & 0.172 & 0.265 & \textbf{0.164} & 0.265 & 0.139 & 0.226 & \cellcolor[HTML]{FFEB9C}\textbf{0.138} & \cellcolor[HTML]{FFEB9C}\textbf{0.224} & \textbf{0.147} & 0.243 & 0.148 & 0.243 & 0.150 & 0.248 \\
 & 336 & - & - & - & - & - & - & - & - & 0.177 & 0.275 & \textbf{0.176} & 0.275 & 0.192 & 0.285 & \textbf{0.176} & \textbf{0.275} & 0.187 & \textbf{0.280} & \textbf{0.175} & 0.283 & 0.157 & 0.244 & \cellcolor[HTML]{FFEB9C}\textbf{0.155} & \cellcolor[HTML]{FFEB9C}\textbf{0.242} & 0.167 & 0.266 & \textbf{0.165} & \textbf{0.263} & 0.168 & 0.267 \\
 & 720 & - & - & - & - & - & - & - & - & 0.219 & 0.313 & \textbf{0.217} & \textbf{0.312} & 0.220 & 0.307 & \textbf{0.210} & \textbf{0.305} & 0.219 & \textbf{0.309} & \textbf{0.215} & 0.310 & 0.199 & 0.283 & \cellcolor[HTML]{FFEB9C}\textbf{0.194} & \cellcolor[HTML]{FFEB9C}\textbf{0.277} & 0.202 & 0.297 & \textbf{0.199} & \textbf{0.293} & 0.202 & 0.295 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}0.173 & \cellcolor[HTML]{E7E6E6}0.270 & \cellcolor[HTML]{E7E6E6}\textbf{0.172} & \cellcolor[HTML]{E7E6E6}0.270 & \cellcolor[HTML]{E7E6E6}0.184 & \cellcolor[HTML]{E7E6E6}0.276 & \cellcolor[HTML]{E7E6E6}\textbf{0.171} & \cellcolor[HTML]{E7E6E6}\textbf{0.270} & \cellcolor[HTML]{E7E6E6}0.182 & \cellcolor[HTML]{E7E6E6}0.274 & \cellcolor[HTML]{E7E6E6}\textbf{0.173} & \cellcolor[HTML]{E7E6E6}\textbf{0.274} & \cellcolor[HTML]{E7E6E6}0.154 & \cellcolor[HTML]{E7E6E6}0.240 & \cellcolor[HTML]{FFEB9C}\textbf{0.152} & \cellcolor[HTML]{FFEB9C}\textbf{0.237} & \cellcolor[HTML]{E7E6E6}0.161 & \cellcolor[HTML]{E7E6E6}0.258 & \cellcolor[HTML]{E7E6E6}\textbf{0.160} & \cellcolor[HTML]{E7E6E6}\textbf{0.256} & \cellcolor[HTML]{E7E6E6}0.163 & \cellcolor[HTML]{E7E6E6}0.261 \\
\multirow{-6}{*}{\begin{sideways}Electricity\end{sideways}} & \cellcolor[HTML]{E7E6E6}{\#p} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{56\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{40\%$\sim$42\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{3\%$\sim$60\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{53\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{94\%$\sim$98\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \midrule
\multicolumn{2}{c|}{Win Rate} & \multicolumn{2}{c}{46.0\%} & \multicolumn{2}{c|}{\textbf{68.0\%}} & \multicolumn{2}{c}{46.0\%} & \multicolumn{2}{c|}{\textbf{52.0\%}} & \multicolumn{2}{c}{11.7\%} & \multicolumn{2}{c|}{\textbf{26.7\%}} & \multicolumn{2}{c}{25.0\%} & \multicolumn{2}{c|}{\textbf{33.3\%}} & \multicolumn{2}{c}{18.3\%} & \multicolumn{2}{c|}{\textbf{20.0\%}} & \multicolumn{2}{c}{80.0\%} & \multicolumn{2}{c|}{\textbf{98.3\%}} & \multicolumn{2}{c}{85.0\%} & \multicolumn{2}{c|}{\textbf{93.3\%}} &  &  \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|cccccc|cccccc|cccccc|cccccc|cccccc|cccccc|cccccc|cc}
\hline
\multicolumn{2}{c|}{\textbf{Models}} & \multicolumn{6}{c|}{\textbf{TimeMoE$_{base}$}} & \multicolumn{6}{c|}{\textbf{TimeMoE$_{large}$}} & \multicolumn{6}{c|}{\textbf{TimerXL}} & \multicolumn{6}{c|}{\textbf{Moirai$_{base}$}} & \multicolumn{6}{c|}{\textbf{Moirai$_{large}$}} & \multicolumn{6}{c|}{\textbf{Chronos$_{base}$}} & \multicolumn{6}{c|}{\textbf{TTM$_A$}} & \multicolumn{2}{c}{\textbf{PatchTST}} \\ \hline
\multicolumn{2}{c|}{\textbf{Methods}} & \multicolumn{2}{c}{\textbf{Zero-shot}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{Zero-shot}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{Zero-shot}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{Zero-shot}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{Zero-shot}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{Zero-shot}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{2}{c}{\textbf{Zero-shot}} & \multicolumn{2}{c}{\textbf{FT}} & \multicolumn{2}{c|}{\textbf{Prune+FT}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} \\ \hline
\textbf{Datasets} & \textbf{H} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} \\ \hline
 & 96 & 0.357 & 0.381 & 0.340 & 0.377 & 0.340 & \textbf{0.376} & 0.350 & 0.382 & 0.331 & \cellcolor[HTML]{FFEB9C}0.372 & \cellcolor[HTML]{FFEB9C}\textbf{0.329} & \cellcolor[HTML]{FFEB9C}0.372 & 0.366 & 0.392 & 0.365 & 0.393 & \textbf{0.353} & \textbf{0.391} & 0.370 & 0.397 & 0.367 & 0.396 & \textbf{0.366} & 0.396 & 0.385 & 0.395 & 0.371 & 0.391 & \textbf{0.370} & 0.391 & 0.375 & 0.375 & 0.366 & 0.374 & \textbf{0.363} & 0.374 & 0.359 & 0.394 & 0.359 & 0.395 & \textbf{0.358} & \textbf{0.393} & 0.376 & 0.396 \\
 & 192 & 0.384 & 0.404 & 0.380 & 0.408 & \textbf{0.376} & \textbf{0.404} & 0.388 & 0.412 & 0.371 & \cellcolor[HTML]{FFEB9C}\textbf{0.398} & \cellcolor[HTML]{FFEB9C}\textbf{0.369} & 0.399 & 0.401 & 0.413 & 0.400 & 0.416 & \textbf{0.389} & \textbf{0.413} & 0.404 & 0.417 & 0.405 & 0.418 & \textbf{0.404} & 0.418 & 0.427 & 0.419 & 0.416 & 0.416 & \textbf{0.413} & 0.416 & 0.432 & 0.408 & 0.418 & 0.405 & \textbf{0.414} & \textbf{0.404} & 0.389 & 0.412 & 0.392 & 0.417 & \textbf{0.391} & \textbf{0.410} & 0.399 & 0.416 \\
 & 336 & 0.411 & 0.434 & 0.406 & 0.432 & \textbf{0.399} & \textbf{0.425} & 0.411 & 0.430 & 0.392 & 0.413 & \cellcolor[HTML]{FFEB9C}\textbf{0.389} & \cellcolor[HTML]{FFEB9C}\textbf{0.411} & 0.412 & 0.423 & 0.419 & 0.431 & \textbf{0.409} & \textbf{0.426} & 0.428 & 0.430 & 0.435 & 0.434 & \textbf{0.429} & \textbf{0.430} & 0.458 & 0.433 & 0.455 & \textbf{0.431} & 0.455 & 0.432 & 0.475 & 0.430 & 0.453 & 0.424 & \textbf{0.446} & \textbf{0.422} & 0.405 & 0.427 & 0.407 & 0.430 & \textbf{0.402} & \textbf{0.424} & 0.418 & 0.432 \\
 & 720 & 0.449 & 0.477 & 0.437 & 0.469 & \textbf{0.424} & \textbf{0.457} & 0.427 & 0.455 & 0.403 & 0.438 & \cellcolor[HTML]{FFEB9C}\textbf{0.387} & \cellcolor[HTML]{FFEB9C}\textbf{0.419} & 0.422 & 0.442 & 0.454 & 0.465 & \textbf{0.433} & \textbf{0.455} & 0.430 & 0.442 & 0.465 & 0.459 & \textbf{0.427} & \textbf{0.441} & 0.463 & 0.448 & 0.475 & 0.457 & \textbf{0.454} & \textbf{0.444} & 0.473 & 0.447 & 0.452 & 0.441 & \textbf{0.446} & \textbf{0.438} & 0.448 & 0.466 & \textbf{0.448} & 0.467 & 0.449 & \textbf{0.465} & 0.450 & 0.469 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}0.400 & \cellcolor[HTML]{E7E6E6}0.424 & \cellcolor[HTML]{E7E6E6}0.391 & \cellcolor[HTML]{E7E6E6}0.422 & \cellcolor[HTML]{E7E6E6}\textbf{0.385} & \cellcolor[HTML]{E7E6E6}\textbf{0.416} & \cellcolor[HTML]{E7E6E6}0.394 & \cellcolor[HTML]{E7E6E6}0.420 & \cellcolor[HTML]{E7E6E6}0.374 & \cellcolor[HTML]{E7E6E6}0.405 & \cellcolor[HTML]{FFEB9C}\textbf{0.369} & \cellcolor[HTML]{FFEB9C}\textbf{0.400} & \cellcolor[HTML]{E7E6E6}0.400 & \cellcolor[HTML]{E7E6E6}0.418 & \cellcolor[HTML]{E7E6E6}0.410 & \cellcolor[HTML]{E7E6E6}0.426 & \cellcolor[HTML]{E7E6E6}\textbf{0.396} & \cellcolor[HTML]{E7E6E6}\textbf{0.421} & \cellcolor[HTML]{E7E6E6}0.408 & \cellcolor[HTML]{E7E6E6}0.422 & \cellcolor[HTML]{E7E6E6}0.418 & \cellcolor[HTML]{E7E6E6}0.427 & \cellcolor[HTML]{E7E6E6}\textbf{0.407} & \cellcolor[HTML]{E7E6E6}\textbf{0.421} & \cellcolor[HTML]{E7E6E6}0.433 & \cellcolor[HTML]{E7E6E6}0.424 & \cellcolor[HTML]{E7E6E6}0.429 & \cellcolor[HTML]{E7E6E6}0.424 & \cellcolor[HTML]{E7E6E6}\textbf{0.423} & \cellcolor[HTML]{E7E6E6}\textbf{0.421} & \cellcolor[HTML]{E7E6E6}0.439 & \cellcolor[HTML]{E7E6E6}0.415 & \cellcolor[HTML]{E7E6E6}0.422 & \cellcolor[HTML]{E7E6E6}0.411 & \cellcolor[HTML]{E7E6E6}\textbf{0.417} & \cellcolor[HTML]{E7E6E6}\textbf{0.410} & \cellcolor[HTML]{E7E6E6}0.400 & \cellcolor[HTML]{E7E6E6}0.425 & \cellcolor[HTML]{E7E6E6}0.402 & \cellcolor[HTML]{E7E6E6}0.427 & \cellcolor[HTML]{E7E6E6}\textbf{0.400} & \cellcolor[HTML]{E7E6E6}\textbf{0.423} & \cellcolor[HTML]{E7E6E6}0.411 & \cellcolor[HTML]{E7E6E6}0.428 \\
\multirow{-6}{*}{ETTh1} & \cellcolor[HTML]{E7E6E6}\textbf{\#param} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{63\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{63\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{67\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{58\%$\sim$69\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{36\%$\sim$39\%}} & \multicolumn{2}{c}{\cellcolor[HTML]{E7E6E6}} & \multicolumn{2}{c}{\cellcolor[HTML]{E7E6E6}} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{55\%}} & \multicolumn{2}{c}{\cellcolor[HTML]{E7E6E6}} & \multicolumn{2}{c}{\cellcolor[HTML]{E7E6E6}} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{91\%$\sim$93\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \hline
 & 96 & 0.305 & 0.359 & 0.267 & 0.330 & \cellcolor[HTML]{FFEB9C}\textbf{0.262} & \textbf{0.327} & 0.302 & 0.354 & 0.272 & 0.332 & 0.272 & 0.332 & 0.287 & 0.345 & 0.287 & 0.345 & \textbf{0.275} & \textbf{0.337} & 0.273 & 0.338 & 0.273 & 0.338 & \textbf{0.272} & 0.338 & 0.288 & 0.341 & 0.288 & 0.341 & \textbf{0.287} & 0.341 & 0.276 & 0.315 & 0.266 & \cellcolor[HTML]{FFEB9C}0.311 & 0.266 & \cellcolor[HTML]{FFEB9C}0.311 & 0.264 & 0.333 & 0.264 & 0.333 & \cellcolor[HTML]{FFEB9C}\textbf{0.262} & \textbf{0.328} & 0.277 & 0.339 \\
 & 192 & 0.351 & 0.386 & 0.341 & 0.380 & \textbf{0.331} & \textbf{0.374} & 0.364 & 0.385 & 0.356 & 0.383 & 0.356 & \textbf{0.382} & 0.344 & 0.385 & 0.344 & 0.385 & \textbf{0.334} & \textbf{0.378} & 0.332 & 0.385 & 0.331 & 0.385 & 0.331 & 0.385 & 0.352 & 0.388 & \textbf{0.349} & \textbf{0.386} & 0.350 & 0.387 & 0.348 & 0.361 & 0.334 & 0.357 & \textbf{0.331} & \cellcolor[HTML]{FFEB9C}\textbf{0.356} & \cellcolor[HTML]{FFEB9C}0.321 & 0.372 & \cellcolor[HTML]{FFEB9C}\textbf{0.321} & 0.372 & 0.324 & \textbf{0.370} & 0.345 & 0.381 \\
 & 336 & 0.391 & 0.418 & 0.386 & 0.415 & \textbf{0.372} & \textbf{0.403} & 0.417 & 0.425 & 0.420 & 0.424 & \textbf{0.411} & \textbf{0.418} & 0.375 & 0.410 & 0.375 & 0.410 & \textbf{0.368} & \textbf{0.404} & 0.367 & 0.416 & 0.358 & 0.410 & 0.358 & \textbf{0.409} & 0.377 & 0.412 & 0.373 & 0.409 & \textbf{0.371} & \textbf{0.408} & 0.400 & 0.398 & 0.378 & 0.391 & \textbf{0.370} & \cellcolor[HTML]{FFEB9C}\textbf{0.388} & \cellcolor[HTML]{FFEB9C}0.351 & 0.397 & \cellcolor[HTML]{FFEB9C}0.351 & 0.397 & \cellcolor[HTML]{FFEB9C}0.351 & \textbf{0.396} & 0.368 & 0.404 \\
 & 720 & 0.419 & 0.454 & 0.419 & 0.454 & \cellcolor[HTML]{FFEB9C}\textbf{0.377} & \textbf{0.423} & 0.537 & 0.496 & 0.534 & 0.494 & \textbf{0.459} & \textbf{0.454} & 0.411 & 0.445 & 0.411 & 0.445 & \textbf{0.398} & \textbf{0.439} & 0.410 & 0.456 & 0.392 & 0.444 & \textbf{0.388} & \textbf{0.442} & 0.402 & 0.439 & 0.402 & 0.439 & \textbf{0.394} & \textbf{0.435} & 0.420 & 0.421 & 0.395 & 0.418 & \textbf{0.389} & \cellcolor[HTML]{FFEB9C}\textbf{0.415} & 0.395 & 0.439 & 0.395 & 0.439 & \textbf{0.393} & \textbf{0.437} & 0.397 & 0.432 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}0.367 & \cellcolor[HTML]{E7E6E6}0.404 & \cellcolor[HTML]{E7E6E6}0.353 & \cellcolor[HTML]{E7E6E6}0.395 & \cellcolor[HTML]{E7E6E6}\textbf{0.336} & \cellcolor[HTML]{E7E6E6}\textbf{0.382} & \cellcolor[HTML]{E7E6E6}0.405 & \cellcolor[HTML]{E7E6E6}0.415 & \cellcolor[HTML]{E7E6E6}0.396 & \cellcolor[HTML]{E7E6E6}0.408 & \cellcolor[HTML]{E7E6E6}\textbf{0.375} & \cellcolor[HTML]{E7E6E6}\textbf{0.397} & \cellcolor[HTML]{E7E6E6}0.354 & \cellcolor[HTML]{E7E6E6}0.396 & \cellcolor[HTML]{E7E6E6}0.354 & \cellcolor[HTML]{E7E6E6}0.396 & \cellcolor[HTML]{E7E6E6}\textbf{0.344} & \cellcolor[HTML]{E7E6E6}\textbf{0.390} & \cellcolor[HTML]{E7E6E6}0.346 & \cellcolor[HTML]{E7E6E6}0.399 & \cellcolor[HTML]{E7E6E6}0.339 & \cellcolor[HTML]{E7E6E6}0.394 & \cellcolor[HTML]{E7E6E6}\textbf{0.337} & \cellcolor[HTML]{E7E6E6}0.394 & \cellcolor[HTML]{E7E6E6}0.355 & \cellcolor[HTML]{E7E6E6}0.395 & \cellcolor[HTML]{E7E6E6}0.353 & \cellcolor[HTML]{E7E6E6}0.394 & \cellcolor[HTML]{E7E6E6}\textbf{0.351} & \cellcolor[HTML]{E7E6E6}\textbf{0.393} & \cellcolor[HTML]{E7E6E6}0.361 & \cellcolor[HTML]{E7E6E6}0.374 & \cellcolor[HTML]{E7E6E6}0.343 & \cellcolor[HTML]{E7E6E6}0.369 & \cellcolor[HTML]{E7E6E6}\textbf{0.339} & \cellcolor[HTML]{FFEB9C}\textbf{0.368} & \cellcolor[HTML]{FFEB9C}0.333 & \cellcolor[HTML]{E7E6E6}0.385 & \cellcolor[HTML]{FFEB9C}0.333 & \cellcolor[HTML]{E7E6E6}0.385 & \cellcolor[HTML]{FFEB9C}0.333 & \cellcolor[HTML]{E7E6E6}\textbf{0.383} & \cellcolor[HTML]{E7E6E6}0.347 & \cellcolor[HTML]{E7E6E6}0.389 \\
\multirow{-6}{*}{ETTh2} & \cellcolor[HTML]{E7E6E6}\textbf{\#param} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{82\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{77\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{68\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{55\%$\sim$78\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{27\%$\sim$36\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{56\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{93\%$\sim$98\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \hline
 & 96 & 0.338 & 0.368 & 0.220 & 0.302 & 0.220 & 0.302 & 0.309 & 0.357 & 0.214 & 0.305 & \cellcolor[HTML]{FFEB9C}\textbf{0.211} & \cellcolor[HTML]{FFEB9C}\textbf{0.299} & 0.307 & 0.355 & 0.305 & 0.355 & \textbf{0.297} & \textbf{0.354} & 0.326 & 0.360 & 0.309 & 0.343 & \textbf{0.304} & \textbf{0.342} & 0.332 & 0.356 & \textbf{0.311} & \textbf{0.345} & 0.312 & 0.346 & 0.308 & 0.323 & 0.285 & 0.315 & \textbf{0.282} & 0.315 & 0.318 & 0.348 & 0.295 & 0.346 & \textbf{0.291} & \textbf{0.340} & 0.290 & 0.343 \\
 & 192 & 0.353 & 0.388 & 0.284 & 0.347 & \textbf{0.282} & \textbf{0.344} & 0.346 & 0.381 & 0.268 & 0.345 & \cellcolor[HTML]{FFEB9C}\textbf{0.257} & \cellcolor[HTML]{FFEB9C}\textbf{0.333} & 0.350 & 0.383 & 0.348 & 0.383 & \textbf{0.337} & \textbf{0.381} & 0.349 & 0.380 & 0.349 & 0.367 & \textbf{0.341} & \textbf{0.366} & 0.355 & 0.374 & 0.343 & 0.370 & \textbf{0.342} & 0.370 & 0.365 & 0.356 & 0.329 & 0.345 & \textbf{0.323} & \textbf{0.343} & 0.354 & 0.370 & 0.332 & 0.366 & \textbf{0.327} & \textbf{0.363} & 0.329 & 0.368 \\
 & 336 & 0.381 & 0.413 & 0.349 & 0.392 & \textbf{0.335} & \textbf{0.381} & 0.373 & 0.408 & 0.326 & 0.386 & \cellcolor[HTML]{FFEB9C}\textbf{0.300} & \cellcolor[HTML]{FFEB9C}\textbf{0.364} & 0.383 & 0.405 & 0.382 & 0.406 & \textbf{0.367} & \textbf{0.403} & 0.368 & 0.396 & 0.379 & 0.385 & \textbf{0.375} & \textbf{0.384} & 0.374 & 0.388 & 0.364 & 0.385 & \textbf{0.359} & 0.385 & 0.409 & 0.383 & 0.361 & 0.369 & \textbf{0.350} & \textbf{0.365} & 0.376 & 0.387 & 0.356 & 0.383 & 0.356 & \textbf{0.381} & 0.360 & 0.390 \\
 & 720 & 0.504 & 0.493 & 0.462 & 0.466 & \textbf{0.415} & \textbf{0.437} & 0.475 & 0.477 & 0.428 & 0.449 & \cellcolor[HTML]{FFEB9C}\textbf{0.380} & \textbf{0.415} & 0.430 & 0.438 & 0.428 & 0.439 & \textbf{0.409} & \textbf{0.434} & 0.404 & 0.418 & 0.410 & 0.409 & \textbf{0.397} & 0.409 & 0.404 & 0.411 & 0.401 & 0.409 & \textbf{0.400} & 0.409 & 0.504 & 0.430 & 0.434 & 0.413 & \textbf{0.412} & \cellcolor[HTML]{FFEB9C}\textbf{0.404} & 0.398 & 0.406 & 0.409 & 0.420 & \textbf{0.395} & \textbf{0.406} & 0.416 & 0.422 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}0.394 & \cellcolor[HTML]{E7E6E6}0.416 & \cellcolor[HTML]{E7E6E6}0.329 & \cellcolor[HTML]{E7E6E6}0.377 & \cellcolor[HTML]{E7E6E6}\textbf{0.313} & \cellcolor[HTML]{E7E6E6}\textbf{0.366} & \cellcolor[HTML]{E7E6E6}0.376 & \cellcolor[HTML]{E7E6E6}0.406 & \cellcolor[HTML]{E7E6E6}0.309 & \cellcolor[HTML]{E7E6E6}0.371 & \cellcolor[HTML]{FFEB9C}\textbf{0.287} & \cellcolor[HTML]{FFEB9C}\textbf{0.353} & \cellcolor[HTML]{E7E6E6}0.368 & \cellcolor[HTML]{E7E6E6}0.395 & \cellcolor[HTML]{E7E6E6}0.366 & \cellcolor[HTML]{E7E6E6}0.396 & \cellcolor[HTML]{E7E6E6}\textbf{0.353} & \cellcolor[HTML]{E7E6E6}\textbf{0.393} & \cellcolor[HTML]{E7E6E6}0.362 & \cellcolor[HTML]{E7E6E6}0.389 & \cellcolor[HTML]{E7E6E6}0.362 & \cellcolor[HTML]{E7E6E6}0.376 & \cellcolor[HTML]{E7E6E6}\textbf{0.354} & \cellcolor[HTML]{E7E6E6}\textbf{0.375} & \cellcolor[HTML]{E7E6E6}0.366 & \cellcolor[HTML]{E7E6E6}0.382 & \cellcolor[HTML]{E7E6E6}0.355 & \cellcolor[HTML]{E7E6E6}\textbf{0.377} & \cellcolor[HTML]{E7E6E6}\textbf{0.353} & \cellcolor[HTML]{E7E6E6}0.378 & \cellcolor[HTML]{E7E6E6}0.397 & \cellcolor[HTML]{E7E6E6}0.373 & \cellcolor[HTML]{E7E6E6}0.352 & \cellcolor[HTML]{E7E6E6}0.361 & \cellcolor[HTML]{E7E6E6}\textbf{0.342} & \cellcolor[HTML]{E7E6E6}\textbf{0.357} & \cellcolor[HTML]{E7E6E6}0.362 & \cellcolor[HTML]{E7E6E6}0.378 & \cellcolor[HTML]{E7E6E6}0.348 & \cellcolor[HTML]{E7E6E6}0.379 & \cellcolor[HTML]{E7E6E6}\textbf{0.342} & \cellcolor[HTML]{E7E6E6}\textbf{0.373} & \cellcolor[HTML]{E7E6E6}0.349 & \cellcolor[HTML]{E7E6E6}0.381 \\
\multirow{-6}{*}{ETTm1} & \cellcolor[HTML]{E7E6E6}\textbf{\#param} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{92\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{64\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{81\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{51\%$\sim$60\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{51\%$\sim$52\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{18\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{86\%$\sim$99\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \hline
 & 96 & 0.201 & 0.291 & 0.161 & 0.253 & \textbf{0.158} & \textbf{0.251} & 0.197 & 0.286 & 0.166 & 0.258 & \textbf{0.164} & 0.258 & 0.191 & 0.279 & 0.191 & 0.280 & \textbf{0.181} & \textbf{0.273} & 0.189 & 0.275 & 0.174 & 0.261 & \textbf{0.172} & \textbf{0.259} & 0.184 & 0.268 & 0.165 & 0.251 & 0.165 & 0.251 & 0.167 & 0.236 & 0.160 & \cellcolor[HTML]{FFEB9C}\textbf{0.231} & \cellcolor[HTML]{FFEB9C}\textbf{0.156} & 0.234 & 0.169 & 0.256 & 0.160 & 0.251 & 0.160 & \textbf{0.248} & 0.165 & 0.254 \\
 & 192 & 0.258 & 0.334 & 0.229 & 0.308 & \textbf{0.217} & \textbf{0.299} & 0.250 & 0.322 & 0.248 & 0.318 & \textbf{0.236} & \textbf{0.313} & 0.245 & 0.320 & 0.245 & 0.320 & \textbf{0.233} & \textbf{0.310} & 0.242 & 0.310 & 0.234 & 0.304 & \textbf{0.231} & \textbf{0.300} & 0.246 & 0.311 & 0.234 & 0.304 & \textbf{0.232} & \textbf{0.301} & 0.238 & 0.284 & 0.225 & 0.276 & \textbf{0.215} & \cellcolor[HTML]{FFEB9C}\textbf{0.275} & 0.223 & 0.294 & \cellcolor[HTML]{FFEB9C}0.213 & 0.289 & \cellcolor[HTML]{FFEB9C}0.213 & \textbf{0.286} & 0.221 & 0.292 \\
 & 336 & 0.324 & 0.373 & 0.313 & 0.367 & \textbf{0.273} & \textbf{0.342} & 0.337 & 0.375 & 0.347 & 0.381 & \textbf{0.314} & \textbf{0.367} & 0.297 & 0.356 & 0.297 & 0.356 & \textbf{0.283} & \textbf{0.344} & 0.287 & 0.342 & 0.284 & 0.340 & \textbf{0.282} & \textbf{0.337} & 0.305 & 0.351 & 0.288 & 0.343 & \textbf{0.287} & \textbf{0.340} & 0.306 & 0.328 & 0.286 & 0.317 & \cellcolor[HTML]{FFEB9C}\textbf{0.268} & \cellcolor[HTML]{FFEB9C}\textbf{0.313} & 0.276 & 0.328 & 0.269 & 0.326 & \cellcolor[HTML]{FFEB9C}\textbf{0.268} & \textbf{0.322} & 0.275 & 0.325 \\
 & 720 & 0.488 & 0.464 & 0.486 & 0.464 & \textbf{0.375} & \textbf{0.407} & 0.480 & 0.461 & 0.552 & 0.488 & \textbf{0.471} & \textbf{0.453} & 0.389 & 0.416 & 0.389 & 0.416 & \textbf{0.367} & \textbf{0.396} & 0.356 & 0.388 & 0.353 & 0.386 & \textbf{0.350} & \textbf{0.384} & 0.403 & 0.413 & 0.366 & 0.397 & \textbf{0.365} & \textbf{0.396} & 0.420 & 0.395 & 0.381 & 0.377 & \textbf{0.348} & \cellcolor[HTML]{FFEB9C}\textbf{0.367} & 0.342 & 0.373 & 0.346 & 0.379 & \cellcolor[HTML]{FFEB9C}\textbf{0.338} & \textbf{0.369} & 0.360 & 0.380 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}0.318 & \cellcolor[HTML]{E7E6E6}0.366 & \cellcolor[HTML]{E7E6E6}0.297 & \cellcolor[HTML]{E7E6E6}0.348 & \cellcolor[HTML]{E7E6E6}\textbf{0.256} & \cellcolor[HTML]{E7E6E6}\textbf{0.325} & \cellcolor[HTML]{E7E6E6}0.316 & \cellcolor[HTML]{E7E6E6}0.361 & \cellcolor[HTML]{E7E6E6}0.328 & \cellcolor[HTML]{E7E6E6}0.361 & \cellcolor[HTML]{E7E6E6}\textbf{0.296} & \cellcolor[HTML]{E7E6E6}\textbf{0.348} & \cellcolor[HTML]{E7E6E6}0.281 & \cellcolor[HTML]{E7E6E6}0.343 & \cellcolor[HTML]{E7E6E6}0.281 & \cellcolor[HTML]{E7E6E6}0.343 & \cellcolor[HTML]{E7E6E6}\textbf{0.266} & \cellcolor[HTML]{E7E6E6}\textbf{0.331} & \cellcolor[HTML]{E7E6E6}0.269 & \cellcolor[HTML]{E7E6E6}0.329 & \cellcolor[HTML]{E7E6E6}0.261 & \cellcolor[HTML]{E7E6E6}0.323 & \cellcolor[HTML]{E7E6E6}\textbf{0.259} & \cellcolor[HTML]{E7E6E6}\textbf{0.320} & \cellcolor[HTML]{E7E6E6}0.285 & \cellcolor[HTML]{E7E6E6}0.336 & \cellcolor[HTML]{E7E6E6}0.263 & \cellcolor[HTML]{E7E6E6}0.324 & \cellcolor[HTML]{E7E6E6}\textbf{0.262} & \cellcolor[HTML]{E7E6E6}\textbf{0.322} & \cellcolor[HTML]{E7E6E6}0.283 & \cellcolor[HTML]{E7E6E6}0.311 & \cellcolor[HTML]{E7E6E6}0.263 & \cellcolor[HTML]{E7E6E6}0.300 & \cellcolor[HTML]{E7E6E6}\textbf{0.247} & \cellcolor[HTML]{FFEB9C}\textbf{0.297} & \cellcolor[HTML]{E7E6E6}0.253 & \cellcolor[HTML]{E7E6E6}0.313 & \cellcolor[HTML]{E7E6E6}0.247 & \cellcolor[HTML]{E7E6E6}0.311 & \cellcolor[HTML]{FFEB9C}\textbf{0.245} & \cellcolor[HTML]{E7E6E6}\textbf{0.306} & \cellcolor[HTML]{E7E6E6}0.255 & \cellcolor[HTML]{E7E6E6}0.313 \\
\multirow{-6}{*}{ETTm2} & \cellcolor[HTML]{E7E6E6}\textbf{\#param} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{75\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{57\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{64\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{51\%$\sim$56\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{35\%$\sim$38\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{18\%}} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \cellcolor[HTML]{E7E6E6} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{86\%$\sim$99\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \hline
 & 96 & 0.160 & 0.214 & 0.141 & \textbf{0.194} & 0.141 & 0.196 & 0.159 & 0.213 & 0.140 & 0.193 & \cellcolor[HTML]{FFEB9C}\textbf{0.139} & \textbf{0.190} & 0.169 & 0.225 & 0.169 & 0.226 & \textbf{0.165} & \textbf{0.219} & 0.177 & 0.243 & 0.178 & 0.228 & \textbf{0.159} & \textbf{0.222} & 0.176 & 0.248 & 0.147 & 0.199 & 0.147 & \textbf{0.198} & 0.157 & 0.191 & 0.174 & 0.209 & \textbf{0.143} & \cellcolor[HTML]{FFEB9C}\textbf{0.180} & 0.159 & 0.211 & 0.150 & 0.202 & \textbf{0.145} & \textbf{0.195} & 0.149 & 0.196 \\
 & 192 & 0.210 & 0.260 & 0.196 & 0.254 & \textbf{0.191} & \textbf{0.250} & 0.215 & 0.266 & 0.191 & 0.245 & \textbf{0.189} & \textbf{0.241} & 0.217 & 0.271 & 0.217 & 0.271 & \textbf{0.209} & \textbf{0.261} & 0.220 & 0.290 & 0.220 & 0.269 & \textbf{0.216} & \textbf{0.265} & 0.219 & 0.295 & 0.211 & 0.263 & \textbf{0.198} & \textbf{0.255} & 0.204 & 0.235 & 0.231 & 0.258 & \cellcolor[HTML]{FFEB9C}\textbf{0.186} & \cellcolor[HTML]{FFEB9C}\textbf{0.223} & 0.203 & 0.251 & 0.192 & 0.243 & \textbf{0.188} & \textbf{0.240} & 0.193 & 0.240 \\
 & 336 & 0.274 & 0.309 & 0.260 & 0.309 & \textbf{0.249} & \textbf{0.301} & 0.291 & 0.322 & 0.255 & 0.297 & \textbf{0.253} & \textbf{0.292} & 0.271 & 0.313 & 0.267 & 0.308 & \textbf{0.255} & \textbf{0.296} & 0.277 & 0.334 & 0.308 & 0.330 & \textbf{0.238} & \textbf{0.287} & 0.276 & 0.343 & \textbf{0.277} & \textbf{0.315} & 0.279 & 0.317 & 0.260 & 0.276 & 0.289 & 0.298 & \cellcolor[HTML]{FFEB9C}\textbf{0.235} & \cellcolor[HTML]{FFEB9C}\textbf{0.262} & 0.247 & 0.286 & 0.237 & 0.279 & \textbf{0.236} & \textbf{0.277} & 0.244 & 0.281 \\
 & 720 & 0.418 & 0.405 & 0.346 & 0.378 & \textbf{0.331} & \textbf{0.370} & 0.415 & 0.400 & 0.371 & 0.383 & \textbf{0.361} & \textbf{0.370} & 0.356 & 0.373 & 0.336 & 0.358 & \textbf{0.322} & \textbf{0.345} & 0.363 & 0.392 & 0.390 & 0.388 & \textbf{0.333} & \textbf{0.361} & 0.363 & 0.407 & 0.374 & 0.383 & \textbf{0.345} & \textbf{0.365} & 0.345 & 0.331 & 0.376 & 0.347 & \cellcolor[HTML]{FFEB9C}\textbf{0.296} & \cellcolor[HTML]{FFEB9C}\textbf{0.306} & 0.314 & 0.335 & 0.314 & 0.335 & \textbf{0.313} & 0.335 & 0.314 & 0.332 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}0.266 & \cellcolor[HTML]{E7E6E6}0.297 & \cellcolor[HTML]{E7E6E6}0.236 & \cellcolor[HTML]{E7E6E6}0.284 & \cellcolor[HTML]{E7E6E6}\textbf{0.228} & \cellcolor[HTML]{E7E6E6}\textbf{0.279} & \cellcolor[HTML]{E7E6E6}\textbf{0.270} & \cellcolor[HTML]{E7E6E6}\textbf{0.300} & \cellcolor[HTML]{E7E6E6}0.239 & \cellcolor[HTML]{E7E6E6}0.280 & \cellcolor[HTML]{E7E6E6}\textbf{0.236} & \cellcolor[HTML]{E7E6E6}\textbf{0.273} & \cellcolor[HTML]{E7E6E6}0.253 & \cellcolor[HTML]{E7E6E6}0.296 & \cellcolor[HTML]{E7E6E6}0.247 & \cellcolor[HTML]{E7E6E6}0.291 & \cellcolor[HTML]{E7E6E6}\textbf{0.238} & \cellcolor[HTML]{E7E6E6}\textbf{0.280} & \cellcolor[HTML]{E7E6E6}\textbf{0.259} & \cellcolor[HTML]{E7E6E6}\textbf{0.315} & \cellcolor[HTML]{E7E6E6}0.274 & \cellcolor[HTML]{E7E6E6}0.304 & \cellcolor[HTML]{E7E6E6}\textbf{0.237} & \cellcolor[HTML]{E7E6E6}\textbf{0.284} & \cellcolor[HTML]{E7E6E6}\textbf{0.259} & \cellcolor[HTML]{E7E6E6}\textbf{0.323} & \cellcolor[HTML]{E7E6E6}0.252 & \cellcolor[HTML]{E7E6E6}0.290 & \cellcolor[HTML]{E7E6E6}\textbf{0.242} & \cellcolor[HTML]{E7E6E6}\textbf{0.284} & \cellcolor[HTML]{E7E6E6}\textbf{0.242} & \cellcolor[HTML]{E7E6E6}\textbf{0.258} & \cellcolor[HTML]{E7E6E6}0.268 & \cellcolor[HTML]{E7E6E6}0.278 & \cellcolor[HTML]{FFEB9C}\textbf{0.215} & \cellcolor[HTML]{FFEB9C}\textbf{0.243} & \cellcolor[HTML]{E7E6E6}\textbf{0.231} & \cellcolor[HTML]{E7E6E6}\textbf{0.271} & \cellcolor[HTML]{E7E6E6}0.223 & \cellcolor[HTML]{E7E6E6}0.265 & \cellcolor[HTML]{E7E6E6}\textbf{0.221} & \cellcolor[HTML]{E7E6E6}\textbf{0.262} & \cellcolor[HTML]{E7E6E6}0.225 & \cellcolor[HTML]{E7E6E6}0.262 \\
\multirow{-6}{*}{Weather} & \cellcolor[HTML]{E7E6E6}\textbf{\#param} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{68\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{88\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{75\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{20\%$\sim$62\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{20\%$\sim$44\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{17\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{91\%$\sim$94\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \hline
 & 96 & 0.211 & 0.343 & - & - & - & - & - & - & - & - & - & - & 0.141 & 0.237 & 0.139 & 0.237 & \textbf{0.138} & 0.237 & 0.215 & 0.346 & 0.152 & 0.247 & \textbf{0.135} & \textbf{0.236} & 9.889 & 0.255 & 0.148 & 0.243 & \textbf{0.138} & \textbf{0.236} & 0.121 & 0.208 & 0.121 & 0.208 & \cellcolor[HTML]{FFEB9C}\textbf{0.120} & \cellcolor[HTML]{FFEB9C}\textbf{0.206} & 0.152 & 0.251 & 0.129 & 0.226 & 0.129 & 0.226 & 0.133 & 0.233 \\
 & 192 & 0.257 & 0.386 & - & - & - & - & - & - & - & - & - & - & 0.160 & 0.255 & 0.158 & 0.256 & \textbf{0.157} & \textbf{0.255} & 0.251 & 0.382 & 0.170 & 0.263 & \textbf{0.162} & 0.263 & 0.178 & 0.255 & 0.172 & 0.265 & \textbf{0.164} & 0.265 & 0.139 & 0.226 & 0.139 & 0.226 & \cellcolor[HTML]{FFEB9C}\textbf{0.138} & \cellcolor[HTML]{FFEB9C}\textbf{0.224} & 0.179 & 0.275 & \textbf{0.147} & 0.243 & 0.148 & 0.243 & 0.150 & 0.248 \\
 & 336 & 0.281 & 0.405 & - & - & - & - & - & - & - & - & - & - & 0.178 & \textbf{0.272} & 0.177 & 0.275 & \textbf{0.176} & 0.275 & 0.286 & 0.412 & 0.192 & 0.285 & \textbf{0.176} & \textbf{0.275} & 1.078 & 0.276 & 0.187 & \textbf{0.280} & \textbf{0.175} & 0.283 & 0.157 & 0.244 & 0.157 & 0.244 & \cellcolor[HTML]{FFEB9C}\textbf{0.155} & \cellcolor[HTML]{FFEB9C}\textbf{0.242} & 0.193 & 0.290 & 0.167 & 0.266 & \textbf{0.165} & \textbf{0.263} & 0.168 & 0.267 \\
 & 720 & 0.354 & 0.465 & - & - & - & - & - & - & - & - & - & - & 0.216 & 0.307 & 0.219 & 0.313 & \textbf{0.217} & \textbf{0.312} & 0.355 & 0.462 & 0.220 & 0.307 & \textbf{0.210} & \textbf{0.305} & 0.268 & 0.317 & 0.219 & \textbf{0.309} & \textbf{0.215} & 0.310 & 0.199 & 0.283 & 0.199 & 0.283 & \cellcolor[HTML]{FFEB9C}\textbf{0.194} & \cellcolor[HTML]{FFEB9C}\textbf{0.277} & 0.243 & 0.331 & 0.202 & 0.297 & \textbf{0.199} & \textbf{0.293} & 0.202 & 0.295 \\
 & \cellcolor[HTML]{E7E6E6}\textbf{Avg.} & \cellcolor[HTML]{E7E6E6}0.276 & \cellcolor[HTML]{E7E6E6}0.400 & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}- & \cellcolor[HTML]{E7E6E6}0.174 & \cellcolor[HTML]{E7E6E6}\textbf{0.268} & \cellcolor[HTML]{E7E6E6}0.173 & \cellcolor[HTML]{E7E6E6}0.270 & \cellcolor[HTML]{E7E6E6}\textbf{0.172} & \cellcolor[HTML]{E7E6E6}0.270 & \cellcolor[HTML]{E7E6E6}0.277 & \cellcolor[HTML]{E7E6E6}0.401 & \cellcolor[HTML]{E7E6E6}0.184 & \cellcolor[HTML]{E7E6E6}0.276 & \cellcolor[HTML]{E7E6E6}\textbf{0.171} & \cellcolor[HTML]{E7E6E6}\textbf{0.270} & \cellcolor[HTML]{E7E6E6}2.853 & \cellcolor[HTML]{E7E6E6}0.276 & \cellcolor[HTML]{E7E6E6}0.182 & \cellcolor[HTML]{E7E6E6}0.274 & \cellcolor[HTML]{E7E6E6}\textbf{0.173} & \cellcolor[HTML]{E7E6E6}\textbf{0.274} & \cellcolor[HTML]{E7E6E6}0.154 & \cellcolor[HTML]{E7E6E6}0.240 & \cellcolor[HTML]{E7E6E6}0.154 & \cellcolor[HTML]{E7E6E6}0.240 & \cellcolor[HTML]{FFEB9C}\textbf{0.152} & \cellcolor[HTML]{FFEB9C}\textbf{0.237} & \cellcolor[HTML]{E7E6E6}0.192 & \cellcolor[HTML]{E7E6E6}0.287 & \cellcolor[HTML]{E7E6E6}0.161 & \cellcolor[HTML]{E7E6E6}0.258 & \cellcolor[HTML]{E7E6E6}\textbf{0.160} & \cellcolor[HTML]{E7E6E6}\textbf{0.256} & \cellcolor[HTML]{E7E6E6}0.163 & \cellcolor[HTML]{E7E6E6}0.261 \\
\multirow{-6}{*}{ECL} & \cellcolor[HTML]{E7E6E6}\textbf{\#param} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{56\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{40\%$\sim$42\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{3\%$\sim$60\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{53\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} & \multicolumn{2}{c|}{\cellcolor[HTML]{E7E6E6}\textbf{94\%$\sim$98\%}} & \cellcolor[HTML]{E7E6E6}\textbf{} & \cellcolor[HTML]{E7E6E6}\textbf{} \\ \hline
\multicolumn{2}{c|}{Win Count} & \multicolumn{1}{l}{5} & \multicolumn{1}{l}{0} & \multicolumn{1}{l}{13} & \multicolumn{1}{l}{10} & \multicolumn{1}{l}{19} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l}{5} & \multicolumn{1}{l}{0} & \multicolumn{1}{l}{12} & \multicolumn{1}{l}{11} & \multicolumn{1}{l}{14} & \multicolumn{1}{l|}{12} & \multicolumn{1}{l}{5} & \multicolumn{1}{l}{1} & \multicolumn{1}{l}{3} & \multicolumn{1}{l}{4} & \multicolumn{1}{l}{9} & \multicolumn{1}{l|}{7} & \multicolumn{1}{l}{9} & \multicolumn{1}{l}{5} & \multicolumn{1}{l}{8} & \multicolumn{1}{l}{7} & \multicolumn{1}{l}{11} & \multicolumn{1}{l|}{9} & \multicolumn{1}{l}{1} & \multicolumn{1}{l}{5} & \multicolumn{1}{l}{3} & \multicolumn{1}{l}{8} & \multicolumn{1}{l}{5} & \multicolumn{1}{l|}{7} & \multicolumn{1}{l}{21} & \multicolumn{1}{l}{27} & \multicolumn{1}{l}{23} & \multicolumn{1}{l}{25} & \multicolumn{1}{l}{29} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l}{30} & \multicolumn{1}{l}{13} & \multicolumn{1}{l}{30} & \multicolumn{1}{l}{21} & \multicolumn{1}{l}{30} & \multicolumn{1}{l|}{27} &  &  \\ \hline
\multicolumn{2}{c|}{Win Rate} & \multicolumn{2}{c}{8.3\%} & \multicolumn{2}{c}{46.0\%} & \multicolumn{2}{c|}{\textbf{68.0\%}} & \multicolumn{2}{c}{8.3\%} & \multicolumn{2}{c}{46.0\%} & \multicolumn{2}{c|}{\textbf{52.0\%}} & \multicolumn{2}{c}{10.0\%} & \multicolumn{2}{c}{11.7\%} & \multicolumn{2}{c|}{\textbf{26.7\%}} & \multicolumn{2}{c}{23.3\%} & \multicolumn{2}{c}{25.0\%} & \multicolumn{2}{c|}{\textbf{33.3\%}} & \multicolumn{2}{c}{10.0\%} & \multicolumn{2}{c}{18.3\%} & \multicolumn{2}{c|}{\textbf{20.0\%}} & \multicolumn{2}{c}{\textbf{80.0\%}} & \multicolumn{2}{c}{80.0\%} & \multicolumn{2}{c|}{\textbf{98.3\%}} & \multicolumn{2}{c}{\textbf{71.7\%}} & \multicolumn{2}{c}{85.0\%} & \multicolumn{2}{c|}{\textbf{95.0\%}} &  &  \\ \hline
\end{tabular}
